Instruments of RT-2 Experiment onboard CORONAS-PHOTON and their test and evaluation I: Ground calibration of RT-2/S and RT-2/G

Phoswich detectors (RT-2/S & RT-2/G) are major scientific payloads of the RT-2 Experiment onboard the CORONAS-PHOTON mission, which was launched into a polar Low Earth Orbit of around 550 km on 2009 January 30. These RT-2 instruments are designed and developed to observe solar flares in hard X-rays and to understand the energy transport processes associated with these flares. Apart from this, these instruments are capable of observing Gamma Ray Bursts (GRBs) and Cosmic diffuse X-ray background (CDXRB). Both detectors consist of identical NaI(Tl) and CsI(Na) scintillation crystals in a Phoswich combination, having the same diameter (116 mm) but different thicknesses. The normal working energy range is from 15 keV to 150 keV, but may be extendable up to ~ 1 MeV. In this paper, we present the RT-2/S and RT-2/G instruments and discuss their testing and calibration results. We used different radio-active sources to calibrate both detectors. The radio-active source Co^57 (122 keV) is used for onboard calibration of both instruments. During its lifetime (~ 3-5 years), RT-2 is expected to cover the peak of the 24th solar cycle.

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

